An ALMA survey of submillimeter galaxies in the COSMOS field: Multiwavelength counterparts and redshift distribution

We carried out targeted ALMA observations of 129 fields in the COSMOS region at 1.25 mm, detecting 152 galaxies at S/N$\geq$5 with an average continuum RMS of 150 $\mu$Jy. These fields represent a S/N-limited sample of AzTEC / ASTE sources with 1.1 mm S/N$\geq$4 over an area of 0.72 square degrees. Given ALMA's fine resolution and the exceptional spectroscopic and multiwavelength photometric data available in COSMOS, this survey allows us unprecedented power in identifying submillimeter galaxy counterparts and determining their redshifts through spectroscopic or photometric means. In addition to 30 sources with prior spectroscopic redshifts, we identified redshifts for 113 galaxies through photometric methods and an additional nine sources with lower limits, which allowed a statistically robust determination of the redshift distribution. We have resolved 33 AzTEC sources into multi-component systems and our redshifts suggest that nine are likely to be physically associated. Our overall redshift distribution peaks at $z\sim$2.0 with a high redshift tail skewing the median redshift to $\tilde{z}$=2.48$\pm$0.05. We find that brighter millimeter sources are preferentially found at higher redshifts. Our faintest sources, with S$_{1.25 \rm mm}$<1.25 mJy, have a median redshift of $\tilde{z}$=2.18$\pm$0.09, while the brightest sources, S$_{1.25 \rm mm}$>1.8 mJy, have a median redshift of $\tilde{z}$=3.08$\pm$0.17. After accounting for spectral energy distribution shape and selection effects these results are consistent with several previous submillimeter galaxy surveys, and moreover, support the conclusion that the submillimeter galaxy redshift distribution is sensitive to survey depth.

==> (inline-0) <==
\begin{tabular}{l c c c c c c c c c c c}
                   \hline
                                                             ALMA ID & Other names & $z_{\rm spec}$ & $z_{\rm phot}$ & $z_{\rm 1.4-240GHz}$ & $z_{\rm 3-240GHz}$ & $z_{\rm FIR}$ & $z_{\rm synth}$ & $z_{\rm best}$ & NIR ID & notes\\
                   \hline
   AzTEC/C1a &            COSLA89                            &      4.7    &       $    5.82^{+    0.38}_{-    1.57}$    &       $    4.47^{+    2.53}_{-    0.76}$    &       $    5.27^{+    1.73}_{-    0.95}$    &                                       --    &                                       --    &                           $z_{\rm spec}$    &         -1    &                                       \\
   AzTEC/C1b &                                            -- &         --    &                                       --    &       $    1.62^{+    5.38}_{-    0.24}$    &       $    2.50^{+    4.50}_{-    0.37}$    &                                       --    &                                       --    &                     $z_{\rm 1.4-240GHz}$    &        -99    &                                       \\
      \multirow{2}{*}{AzTEC/C2a} &                                        AzTEC8 &      \multirow{2}{*}{   3.179}    &          \multirow{2}{*}{$    4.01^{+    0.25}_{-    0.78}$}    &          \multirow{2}{*}{$    3.58^{+    3.42}_{-    0.57}$}    &          \multirow{2}{*}{$    2.54^{+    2.01}_{-    0.38}$}    &                                          \multirow{2}{*}{--}    &                                          \multirow{2}{*}{--}    &                              \multirow{2}{*}{$z_{\rm spec}$}    &        \multirow{2}{*}{842140}    &                                     \multirow{2}{*}{ }    \\
                & COSLA73 & \\
   AzTEC/C2b &                                            -- &         --    &       $    1.06^{+    3.95}_{-   -1.65}$    &       $    3.45^{+    3.55}_{-    0.54}$    &       $    2.42^{+    1.76}_{-    0.36}$    &                    $    2.25\pm    0.74$    &       $    1.10^{+    2.60}_{-   -1.20}$    &                          $z_{\rm synth}$    &         -1    &     $z_{\rm synth}$ PDF ambiguous.    \\
      \multirow{5}{*}{AzTEC/C3a} &                                        AzTEC2 &      \multirow{5}{*}{   1.125}    &                                          \multirow{5}{*}{--}    &          \multirow{5}{*}{$    2.81^{+    0.93}_{-    0.90}$}    &          \multirow{5}{*}{$    3.89^{+    3.11}_{-    0.67}$}    &                                          \multirow{5}{*}{--}    &                                          \multirow{5}{*}{--}    &                              \multirow{5}{*}{$z_{\rm spec}$}    &           \multirow{5}{*}{-99}    &                                     \multirow{5}{*}{ }    \\
                 & COSLA4 & \\
                 & SCUBA2 & \\
                 & 450.03 & \\
                 & 850.00 & \\
   AzTEC/C3b &                                            -- &         --    &                                       --    &       $    2.64^{+    4.36}_{-    0.38}$    &       $    4.03^{+    2.97}_{-    0.68}$    &                                       --    &                                       --    &                     $z_{\rm 1.4-240GHz}$    &        -99    &                                       \\
   AzTEC/C3c &                                            -- &         --    &                                       --    &       $    2.28^{+    4.72}_{-    0.34}$    &       $    2.03^{+    1.19}_{-    0.31}$    &                                       --    &                                       --    &                       $z_{\rm 3-240GHz}$    &        -99    &                                       \\
    AzTEC/C4 &            AzTEC4                             &         --    &       $    1.91^{+    3.52}_{-    0.12}$    &       $    3.50^{+    3.50}_{-    0.55}$    &       $    2.95^{+    4.05}_{-    0.44}$    &                    $    5.70\pm    1.16$    &       $    5.30^{+    0.70}_{-    1.10}$    &                          $z_{\rm synth}$    &     797542    &                                       \\
       \multirow{2}{*}{AzTEC/C5} &                                        AzTEC1 &      \multirow{2}{*}{   4.341}    &          \multirow{2}{*}{$    4.39^{+    0.06}_{-    0.63}$}    &          \multirow{2}{*}{$    3.68^{+    3.32}_{-    0.59}$}    &          \multirow{2}{*}{$    3.22^{+    3.78}_{-    0.48}$}    &                       \multirow{2}{*}{$    4.18\pm    0.95$}    &                                          \multirow{2}{*}{--}    &                              \multirow{2}{*}{$z_{\rm spec}$}    &        \multirow{2}{*}{786213}    &                                     \multirow{2}{*}{ }    \\
                & COSLA60 & \\
   AzTEC/C6a &            Cosbo3                             &      2.490    &       $    2.01^{+    0.26}_{-    0.46}$    &       $    2.10^{+    0.44}_{-    0.71}$    &       $    2.10^{+    1.28}_{-    0.32}$    &                                       --    &                                       --    &                           $z_{\rm spec}$    &         -1    &                                       \\
   AzTEC/C6b &                                            -- &      2.513    &       $    2.10^{+    0.89}_{-    0.52}$    &       $    1.99^{+    5.01}_{-    0.30}$    &       $    3.02^{+    3.98}_{-    0.45}$    &                                       --    &                                       --    &                           $z_{\rm spec}$    &     683281    &                                       \\
       \multirow{4}{*}{AzTEC/C7} &                                        Cosbo1 &            \multirow{4}{*}{--}    &          \multirow{4}{*}{$    3.06^{+    1.88}_{-    1.76}$}    &          \multirow{4}{*}{$    3.62^{+    3.38}_{-    0.57}$}    &          \multirow{4}{*}{$    3.70^{+    3.30}_{-    0.62}$}    &                       \multirow{4}{*}{$    4.35\pm    0.99$}    &                                          \multirow{4}{*}{--}    &                              \multirow{4}{*}{$z_{\rm phot}$}    &        \multirow{4}{*}{634466}    &                                     \multirow{4}{*}{ }    \\
                 & COSLA1 & \\
                 & SCUBA2 & \\
                 & 850.04 & \\
   AzTEC/C8a &                                            -- &      3.620    &       $    1.82^{+    3.13}_{-    0.66}$    &       $    2.06^{+    4.94}_{-    0.31}$    &       $    3.12^{+    3.88}_{-    0.46}$    &                                       --    &                                       --    &                           $z_{\rm spec}$    &     427059    &                                       \\
   AzTEC/C8b &            COSLA9S                            &         --    &       $    1.80^{+    0.20}_{-    0.70}$    &       $    1.73^{+    5.27}_{-    0.25}$    &       $    1.24^{+    0.64}_{-    0.21}$    &                                       --    &       $    1.80^{+    0.20}_{-    0.70}$    &                          $z_{\rm synth}$    &     428021    &     $z_{\rm synth}$ PDF ambiguous.    \\
   AzTEC/C9a &                                            -- &         --    &       $    2.68^{+    0.24}_{-    0.51}$    &       $    3.10^{+    3.90}_{-    0.46}$    &       $    2.41^{+    1.74}_{-    0.36}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     682558    &                                       \\
   AzTEC/C9b &                                            -- &      2.884    &       $    3.15^{+    0.08}_{-    0.50}$    &       $    1.30^{+    0.18}_{-    0.50}$    &       $    1.27^{+    0.66}_{-    0.20}$    &                                       --    &                                       --    &                           $z_{\rm spec}$    &     681603    &                                       \\
   AzTEC/C9c &                                            -- &      2.922    &       $    3.82^{+    0.08}_{-    1.05}$    &       $    2.07^{+    4.93}_{-    0.31}$    &       $    1.54^{+    0.83}_{-    0.23}$    &                                       --    &                                       --    &                           $z_{\rm spec}$    &     681834    &                                       \\
  AzTEC/C10a &                                            -- &         --    &                                       --    &       $    2.73^{+    4.27}_{-    0.40}$    &       $    3.40^{+    3.60}_{-    0.59}$    &                                       --    &                                       --    &                       $z_{\rm 3-240GHz}$    &         -1    &                                       \\
  AzTEC/C10b &            AzTEC15                            &         --    &       $    2.87^{+    1.72}_{-    0.92}$    &       $    2.57^{+    4.43}_{-    0.37}$    &       $    2.26^{+    1.52}_{-    0.34}$    &                                       --    &       $    2.90^{+    0.30}_{-    0.90}$    &                          $z_{\rm synth}$    &     841273    &                                       \\
  AzTEC/C10c &                                            -- &         --    &                                       --    &       $    2.22^{+    4.78}_{-    0.33}$    &       $    3.37^{+    3.63}_{-    0.53}$    &                                       --    &                                       --    &                     $z_{\rm 1.4-240GHz}$    &        -99    &                                       \\
   AzTEC/C11 &                                            -- &         --    &       $    4.30^{+    0.07}_{-    3.33}$    &       $    3.54^{+    3.46}_{-    0.56}$    &       $    2.79^{+    4.21}_{-    0.42}$    &                    $    3.76\pm    0.88$    &                                       --    &                           $z_{\rm phot}$    &     505526    &                                       \\
   AzTEC/C12 &            COSLA17N                           &         --    &       $    3.25^{+    0.16}_{-    0.51}$    &       $    3.11^{+    3.89}_{-    0.47}$    &       $    2.74^{+    2.62}_{-    0.41}$    &                    $    5.79\pm    1.52$    &                                       --    &                           $z_{\rm phot}$    &     582130    &                                       \\
  AzTEC/C13a &            COSLA54                            &         --    &       $    2.01^{+    0.15}_{-    0.49}$    &       $    1.93^{+    0.38}_{-    0.65}$    &       $    1.90^{+    1.09}_{-    0.29}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     616280    &                                       \\
  AzTEC/C13b &                                            -- &         --    &       $    2.01^{+    0.30}_{-    0.50}$    &       $    2.24^{+    4.76}_{-    0.34}$    &       $    3.39^{+    3.61}_{-    0.53}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     614777    &                                       \\
      \multirow{4}{*}{AzTEC/C14} &                                        AzTEC9 &            \multirow{4}{*}{--}    &          \multirow{4}{*}{$    4.58^{+    0.25}_{-    0.68}$}    &          \multirow{4}{*}{$    3.02^{+    1.18}_{-    0.96}$}    &          \multirow{4}{*}{$    3.18^{+    3.82}_{-    0.47}$}    &                       \multirow{4}{*}{$    4.90\pm    1.39$}    &                                          \multirow{4}{*}{--}    &                              \multirow{4}{*}{$z_{\rm phot}$}    &        \multirow{4}{*}{763214}    &                                     \multirow{4}{*}{ }    \\
                 & COSLA3 & \\
                 & SCUBA2 & \\
                 & 850.01 & \\
   AzTEC/C15 &                                            -- &         --    &       $    3.91^{+    0.28}_{-    2.35}$    &       $    3.26^{+    3.74}_{-    0.49}$    &       $    3.24^{+    3.76}_{-    0.49}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &         -1    &                                       \\
  AzTEC/C16a &                                            -- &         --    &       $    3.15^{+    0.62}_{-    1.54}$    &       $    2.47^{+    4.53}_{-    0.36}$    &       $    2.32^{+    1.60}_{-    0.35}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     646184    &                                       \\
  AzTEC/C16b &                                            -- &         --    &       $    2.39^{+    0.27}_{-    0.56}$    &       $    1.69^{+    0.30}_{-    0.59}$    &       $    1.81^{+    1.03}_{-    0.27}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     645724    &                                       \\
   AzTEC/C17 &            J1000+0234                         &      4.542    &       $    4.58^{+   -0.04}_{-    0.50}$    &       $    3.21^{+    3.79}_{-    0.48}$    &       $    3.12^{+    3.88}_{-    0.46}$    &                    $    5.19\pm    1.57$    &                                       --    &                           $z_{\rm spec}$    &     842313    &                                       \\
   AzTEC/C18 &            AzTEC12                            &         --    &       $    3.15^{+    0.13}_{-    0.44}$    &       $    2.34^{+    0.55}_{-    0.78}$    &       $    2.38^{+    1.69}_{-    0.35}$    &                    $    2.66\pm    0.79$    &                                       --    &                           $z_{\rm phot}$    &     942076    &                                       \\
   AzTEC/C19 &                                            -- &         --    &       $    2.87^{+    0.11}_{-    0.41}$    &       $    2.95^{+    4.05}_{-    0.44}$    &       $    2.13^{+    1.32}_{-    0.32}$    &                    $    2.82\pm    1.39$    &                                       --    &                           $z_{\rm phot}$    &     395780    &                                       \\
   AzTEC/C20 &                                            -- &         --    &       $    3.06^{+    0.13}_{-    0.54}$    &       $    2.51^{+    4.49}_{-    0.37}$    &       $    2.22^{+    1.45}_{-    0.33}$    &                    $    2.90\pm    0.85$    &                                       --    &                           $z_{\rm phot}$    &     759562    &                                       \\
   AzTEC/C21 &                                            -- &         --    &       $    2.68^{+    3.37}_{-    0.30}$    &       $    2.82^{+    4.18}_{-    0.41}$    &       $    2.37^{+    1.67}_{-    0.35}$    &                    $    3.36\pm    0.97$    &       $    2.70^{+    1.30}_{-    0.40}$    &                          $z_{\rm synth}$    &         -1    &                                       \\
  AzTEC/C22a &            AzTEC11S                           &      1.598    &       $    2.01^{+    0.15}_{-    0.45}$    &       $    1.17^{+    0.16}_{-    0.47}$    &       $    1.47^{+    0.79}_{-    0.22}$    &                                       --    &                                       --    &                           $z_{\rm spec}$    &     902320    &                                       \\
  AzTEC/C22b &            AzTEC11N                           &      1.598    &                                       --    &       $    0.68^{+    0.08}_{-    0.36}$    &       $    1.11^{+    0.57}_{-    0.18}$    &                                       --    &                                       --    &                           $z_{\rm spec}$    &         -1    &                                       \\
   AzTEC/C23 &                                            -- &         --    &       $    2.10^{+    0.46}_{-    0.41}$    &       $    1.34^{+    0.19}_{-    0.50}$    &       $    1.31^{+    0.68}_{-    0.21}$    &                    $    2.17\pm    0.71$    &                                       --    &                           $z_{\rm phot}$    &         -1    &                                       \\
     \multirow{4}{*}{AzTEC/C24a} &                                         SCUBA &            \multirow{4}{*}{--}    &          \multirow{4}{*}{$    2.01^{+    0.18}_{-    0.46}$}    &          \multirow{4}{*}{$    1.61^{+    0.27}_{-    0.57}$}    &          \multirow{4}{*}{$    1.78^{+    1.00}_{-    0.27}$}    &                                          \multirow{4}{*}{--}    &                                          \multirow{4}{*}{--}    &                              \multirow{4}{*}{$z_{\rm phot}$}    &        \multirow{4}{*}{709365}    &                                     \multirow{4}{*}{ }    \\
                      & 2 & \\
                 & 450.38 & \\
                 & 850.14 & \\
  AzTEC/C24b &                                            -- &         --    &       $    2.10^{+    0.08}_{-    0.63}$    &       $    0.83^{+    0.10}_{-    0.39}$    &       $    0.96^{+    0.50}_{-    0.17}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     709850    &                                       \\
   AzTEC/C25 &                                            -- &      2.510    &       $    2.30^{+    0.08}_{-    0.48}$    &       $    1.78^{+    0.33}_{-    0.61}$    &       $    1.64^{+    0.91}_{-    0.24}$    &                    $    2.22\pm    0.81$    &                                       --    &                           $z_{\rm spec}$    &     427827    &                                       \\
   AzTEC/C26 &                                            -- &         --    &       $    5.06^{+    0.08}_{-    0.90}$    &       $    2.69^{+    4.31}_{-    0.39}$    &       $    2.88^{+    4.12}_{-    0.43}$    &                    $    3.14\pm    0.87$    &                                       --    &                           $z_{\rm phot}$    &     813955    &                                       \\
   AzTEC/C27 &                                            -- &         --    &       $    2.77^{+    0.88}_{-    0.47}$    &       $    2.80^{+    4.20}_{-    0.41}$    &       $    2.51^{+    1.94}_{-    0.37}$    &                    $    4.10\pm    1.15$    &                                       --    &                           $z_{\rm phot}$    &     534452    &                                       \\
  AzTEC/C28a &                                            -- &      2.319    &       $    2.20^{+    0.14}_{-    0.49}$    &       $    0.92^{+    0.11}_{-    0.41}$    &       $    1.17^{+    0.60}_{-    0.19}$    &                                       --    &                                       --    &                           $z_{\rm spec}$    &     604304    &                                       \\
  AzTEC/C28b &                                            -- &         --    &       $    2.30^{+    0.31}_{-    0.48}$    &       $    1.91^{+    5.09}_{-    0.28}$    &       $    2.92^{+    4.08}_{-    0.44}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     602117    &                                       \\
   AzTEC/C29 &                                            -- &         --    &       $    1.82^{+    0.35}_{-    0.54}$    &       $    1.35^{+    0.20}_{-    0.51}$    &       $    1.47^{+    0.78}_{-    0.22}$    &                    $    3.36\pm    1.27$    &                                       --    &                           $z_{\rm phot}$    &     473780    &                                       \\
     \multirow{3}{*}{AzTEC/C30a} &                                       AzTEC51 &            \multirow{3}{*}{--}    &                                          \multirow{3}{*}{--}    &          \multirow{3}{*}{$    2.20^{+    4.80}_{-    0.33}$}    &          \multirow{3}{*}{$    2.01^{+    1.17}_{-    0.31}$}    &                                          \multirow{3}{*}{--}    &                                          \multirow{3}{*}{--}    &                          \multirow{3}{*}{$z_{\rm 3-240GHz}$}    &           \multirow{3}{*}{-99}    &                                     \multirow{3}{*}{ }    \\
                 & SCUBA2 & \\
                 & 850.15 & \\
  AzTEC/C30b &                                            -- &         --    &                                       --    &       $    1.86^{+    5.14}_{-    0.27}$    &       $    2.85^{+    4.15}_{-    0.43}$    &                                       --    &                                       --    &                     $z_{\rm 1.4-240GHz}$    &        -99    &                                       \\
  AzTEC/C31a &                                            -- &         --    &       $    6.10^{+    0.21}_{-    3.60}$    &       $    2.30^{+    4.70}_{-    0.34}$    &       $    2.50^{+    1.93}_{-    0.37}$    &                                       --    &       $    2.10^{+    3.20}_{-    0.10}$    &                          $z_{\rm synth}$    &         -1    &     $z_{\rm synth}$ PDF ambiguous.    \\
  AzTEC/C31b &                                            -- &         --    &       $    2.49^{+    2.79}_{-    0.51}$    &       $    2.03^{+    4.97}_{-    0.31}$    &       $    3.08^{+    3.92}_{-    0.46}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &         -1    &      $z_{\rm phot}$ PDF ambiguous.    \\
   AzTEC/C32 &            Cosbo33                            &         --    &       $    1.63^{+    0.20}_{-    0.47}$    &       $    2.27^{+    0.52}_{-    0.76}$    &       $    1.96^{+    1.13}_{-    0.30}$    &                    $    2.26\pm    0.85$    &                                       --    &                           $z_{\rm phot}$    &         -1    &                                       \\
     \multirow{4}{*}{AzTEC/C33a} &                                       AzTEC35 &            \multirow{4}{*}{--}    &          \multirow{4}{*}{$    2.30^{+    0.16}_{-    0.46}$}    &          \multirow{4}{*}{$    1.86^{+    0.36}_{-    0.63}$}    &          \multirow{4}{*}{$    1.69^{+    0.95}_{-    0.25}$}    &                       \multirow{4}{*}{$    0.99\pm    0.66$}    &                                          \multirow{4}{*}{--}    &                              \multirow{4}{*}{$z_{\rm phot}$}    &        \multirow{4}{*}{810228}    &                                     \multirow{4}{*}{ }    \\
                & COSLA50 & \\
                 & SCUBA2 & \\
                 & 850.22 & \\
  AzTEC/C33b &                                            -- &         --    &                                       --    &       $    2.25^{+    4.75}_{-    0.34}$    &       $    2.38^{+    1.68}_{-    0.35}$    &                                       --    &                                       --    &                       $z_{\rm 3-240GHz}$    &        -99    &                                       \\
                   \hline
            \end{tabular}
\begin{tabular}{l c c c c c c c c c c c}
                   \hline
                                                             ALMA ID & Other names & $z_{\rm spec}$ & $z_{\rm phot}$ & $z_{\rm 1.4-240GHz}$ & $z_{\rm 3-240GHz}$ & $z_{\rm FIR}$ & $z_{\rm synth}$ & $z_{\rm best}$ & NIR ID & notes\\
                   \hline
     \multirow{2}{*}{AzTEC/C34a} &                                       COSLA19 &            \multirow{2}{*}{--}    &          \multirow{2}{*}{$    3.53^{+    0.02}_{-    0.52}$}    &          \multirow{2}{*}{$    2.62^{+    4.38}_{-    0.38}$}    &          \multirow{2}{*}{$    4.00^{+    3.00}_{-    0.68}$}    &                       \multirow{2}{*}{$    3.48\pm    2.24$}    &                                          \multirow{2}{*}{--}    &                              \multirow{2}{*}{$z_{\rm phot}$}    &        \multirow{2}{*}{589074}    &                                     \multirow{2}{*}{ }    \\
                 & Cosbo4 & \\
  AzTEC/C34b &                                            -- &         --    &       $    2.49^{+    0.26}_{-    0.50}$    &       $    2.55^{+    4.45}_{-    0.37}$    &       $    3.89^{+    3.11}_{-    0.67}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     590368    &                                       \\
      \multirow{2}{*}{AzTEC/C35} &                                        SCUBA2 &            \multirow{2}{*}{--}    &          \multirow{2}{*}{$    3.91^{+    0.18}_{-    0.50}$}    &          \multirow{2}{*}{$    1.96^{+    0.39}_{-    0.66}$}    &          \multirow{2}{*}{$    2.07^{+    1.24}_{-    0.31}$}    &                       \multirow{2}{*}{$    4.58\pm    0.99$}    &                                          \multirow{2}{*}{--}    &                              \multirow{2}{*}{$z_{\rm phot}$}    &        \multirow{2}{*}{686297}    &                                     \multirow{2}{*}{ }    \\
                 & 850.50 & \\
   AzTEC/C36 &                                            -- &      2.415    &       $    2.68^{+    0.10}_{-    0.55}$    &       $    1.78^{+    0.33}_{-    0.61}$    &       $    1.91^{+    1.10}_{-    0.29}$    &                    $    2.65\pm    0.75$    &                                       --    &                           $z_{\rm spec}$    &     518177    &                                       \\
   AzTEC/C37 &                                            -- &         --    &       $    1.63^{+    1.29}_{-    0.42}$    &       $    2.96^{+    1.09}_{-    0.94}$    &       $    2.56^{+    2.07}_{-    0.38}$    &                    $    5.04\pm    3.82$    &       $    1.70^{+    0.70}_{-    0.30}$    &                          $z_{\rm synth}$    &         -1    &                                       \\
      \multirow{4}{*}{AzTEC/C38} &                                       COSLA35 &            \multirow{4}{*}{--}    &          \multirow{4}{*}{$    1.91^{+    0.53}_{-    0.46}$}    &          \multirow{4}{*}{$    2.82^{+    4.18}_{-    0.41}$}    &          \multirow{4}{*}{$    3.10^{+    3.90}_{-    0.46}$}    &                       \multirow{4}{*}{$    2.22\pm    0.85$}    &                                          \multirow{4}{*}{--}    &                              \multirow{4}{*}{$z_{\rm phot}$}    &        \multirow{4}{*}{702910}    &                                     \multirow{4}{*}{ }    \\
                 & SCUBA2 & \\
                 & 450.05 & \\
                 & 850.08 & \\
   AzTEC/C39 &                                            -- &         --    &       $    1.72^{+    4.61}_{-   -0.00}$    &       $    2.54^{+    4.46}_{-    0.37}$    &       $    1.83^{+    1.04}_{-    0.28}$    &                    $    1.95\pm    0.78$    &       $    2.00^{+    0.20}_{-    0.40}$    &                          $z_{\rm synth}$    &     462117    &                                       \\
   AzTEC/C40 &                                            -- &         --    &                                       --    &       $    2.07^{+    0.43}_{-    0.70}$    &       $    2.27^{+    1.52}_{-    0.34}$    &                    $    5.25\pm    1.11$    &                                       --    &                            $z_{\rm FIR}$    &        -99    &                                       \\
   AzTEC/C41 &                                            -- &         --    &       $    1.25^{+    0.18}_{-    0.34}$    &       $    2.63^{+    4.37}_{-    0.38}$    &       $    2.33^{+    1.60}_{-    0.35}$    &                    $    3.14\pm    1.12$    &                                       --    &                           $z_{\rm phot}$    &     700004    &                                       \\
      \multirow{4}{*}{AzTEC/C42} &                                        AzTEC5 &            \multirow{4}{*}{--}    &          \multirow{4}{*}{$    3.63^{+    0.37}_{-    0.56}$}    &          \multirow{4}{*}{$    1.77^{+    0.33}_{-    0.61}$}    &          \multirow{4}{*}{$    1.62^{+    0.89}_{-    0.24}$}    &                       \multirow{4}{*}{$    2.01\pm    0.76$}    &                                          \multirow{4}{*}{--}    &                              \multirow{4}{*}{$z_{\rm phot}$}    &        \multirow{4}{*}{815840}    &                                     \multirow{4}{*}{ }    \\
                 & SCUBA2 & \\
                 & 450.04 & \\
                 & 850.03 & \\
  AzTEC/C43a &                                            -- &         --    &       $    2.01^{+    0.23}_{-    0.47}$    &       $    2.05^{+    4.95}_{-    0.31}$    &       $    1.58^{+    0.86}_{-    0.24}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &         -1    &                                       \\
  AzTEC/C43b &                                            -- &         --    &       $    1.82^{+    0.29}_{-    0.36}$    &       $    1.78^{+    5.22}_{-    0.26}$    &       $    1.75^{+    0.99}_{-    0.26}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     484892    &                                       \\
  AzTEC/C44a &                                            -- &         --    &       $    2.01^{+    0.29}_{-    0.44}$    &       $    2.33^{+    4.67}_{-    0.35}$    &       $    1.90^{+    1.09}_{-    0.29}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     346234    &                                       \\
  AzTEC/C44b &                                            -- &      1.192    &       $    0.96^{+    0.14}_{-    0.36}$    &       $    2.09^{+    4.91}_{-    0.32}$    &       $    2.01^{+    1.17}_{-    0.31}$    &                                       --    &                                       --    &                           $z_{\rm spec}$    &     350733    &             $z_{\rm Marchesi}$=2.2    \\
      \multirow{2}{*}{AzTEC/C45} &                                        SCUBA2 &      \multirow{2}{*}{   2.330}    &          \multirow{2}{*}{$    1.91^{+    0.34}_{-    0.40}$}    &          \multirow{2}{*}{$    1.63^{+    5.37}_{-    0.24}$}    &          \multirow{2}{*}{$    1.43^{+    0.76}_{-    0.22}$}    &                       \multirow{2}{*}{$    4.54\pm    1.02$}    &                                          \multirow{2}{*}{--}    &                              \multirow{2}{*}{$z_{\rm spec}$}    &        \multirow{2}{*}{826154}    &              \multirow{2}{*}{  $z_{\rm Marchesi}$=2.1}    \\
                 & 850.57 & \\
   AzTEC/C46 &                                            -- &         --    &       $    1.06^{+    1.07}_{-    0.41}$    &       $    1.55^{+    0.25}_{-    0.56}$    &       $    1.66^{+    0.92}_{-    0.25}$    &                    $    2.97\pm    0.88$    &                                       --    &                           $z_{\rm phot}$    &     849028    &                                       \\
   AzTEC/C47 &                                            -- &      2.047    &       $    1.91^{+    0.32}_{-    0.40}$    &       $    0.79^{+    0.10}_{-    0.38}$    &       $    1.05^{+    0.55}_{-    0.18}$    &                    $    1.42\pm    0.80$    &                                       --    &                           $z_{\rm spec}$    &     475050    &                                       \\
  AzTEC/C48a &            AzTEC24b                           &         --    &       $    1.91^{+    0.18}_{-    0.42}$    &       $    2.36^{+    4.64}_{-    0.35}$    &       $    1.83^{+    1.04}_{-    0.28}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     887050    &                                       \\
  AzTEC/C48b &                                            -- &         --    &       $    1.82^{+    0.21}_{-    0.46}$    &       $    1.62^{+    5.38}_{-    0.24}$    &       $    2.51^{+    4.49}_{-    0.37}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     887401    &                                       \\
   AzTEC/C49 &                                            -- &         --    &       $    0.87^{+    0.23}_{-    0.33}$    &       $    2.70^{+    4.30}_{-    0.39}$    &       $    4.13^{+    2.87}_{-    0.70}$    &                    $    4.76\pm    1.03$    &                                       --    &                           $z_{\rm phot}$    &         -1    &                                       \\
   AzTEC/C50 &                                            -- &         --    &       $    3.15^{+    0.78}_{-    1.32}$    &       $    2.22^{+    0.50}_{-    0.74}$    &       $    2.43^{+    1.78}_{-    0.36}$    &                    $    2.49\pm    1.23$    &                                       --    &                           $z_{\rm phot}$    &     552644    &                                       \\
  AzTEC/C51a &                                            -- &         --    &                                       --    &       $    2.33^{+    4.67}_{-    0.35}$    &       $    3.54^{+    3.46}_{-    0.57}$    &                                       --    &                                       --    &                     $z_{\rm 1.4-240GHz}$    &         -1    &                                       \\
  AzTEC/C51b &                                            -- &         --    &       $    1.34^{+    0.20}_{-    0.34}$    &       $    1.65^{+    5.35}_{-    0.24}$    &       $    2.54^{+    4.46}_{-    0.38}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     456882    &                                       \\
   AzTEC/C52 &                                            -- &      1.148    &       $    1.34^{+    0.12}_{-    0.38}$    &       $    1.34^{+    0.19}_{-    0.51}$    &       $    1.40^{+    0.74}_{-    0.22}$    &                    $    1.07\pm    0.64$    &                                       --    &                           $z_{\rm spec}$    &     694031    &                                       \\
   AzTEC/C53 &                                            -- &         --    &       $    1.63^{+    4.53}_{-    0.48}$    &       $    1.65^{+    5.35}_{-    0.24}$    &       $    1.82^{+    1.03}_{-    0.31}$    &                    $    3.20\pm    0.92$    &       $    2.20^{+    0.60}_{-    0.70}$    &                          $z_{\rm synth}$    &     593993    &                                       \\
   AzTEC/C54 &                                            -- &         --    &       $    3.25^{+    0.04}_{-    0.52}$    &       $    2.78^{+    4.22}_{-    0.41}$    &       $    2.39^{+    1.71}_{-    0.36}$    &                    $    4.65\pm    0.96$    &                                       --    &                           $z_{\rm phot}$    &     439437    &                                       \\
  AzTEC/C55a &                                            -- &         --    &       $    2.49^{+    0.33}_{-    0.45}$    &       $    2.56^{+    4.44}_{-    0.37}$    &       $    2.16^{+    1.37}_{-    0.32}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     413145    &                                       \\
  AzTEC/C55b &                                            -- &         --    &       $    2.77^{+    0.32}_{-    0.41}$    &       $    1.69^{+    0.31}_{-    0.59}$    &       $    1.91^{+    1.10}_{-    0.29}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     412615    &                                       \\
  AzTEC/C55c &                                            -- &         --    &                                       --    &       $    1.70^{+    5.30}_{-    0.25}$    &       $    2.63^{+    4.37}_{-    0.40}$    &                                       --    &                                       --    &                     $z_{\rm 1.4-240GHz}$    &        -99    &                                       \\
   AzTEC/C56 &                                            -- &         --    &       $    3.82^{+    0.11}_{-    0.54}$    &       $    3.30^{+    3.70}_{-    0.50}$    &       $    2.56^{+    2.06}_{-    0.38}$    &                    $    2.42\pm    0.85$    &                                       --    &                       $z_{\rm Marchesi}$    &     703515    &             $z_{\rm Marchesi}$=3.4    \\
   AzTEC/C57 &                                            -- &         --    &                                       --    &       $    1.52^{+    5.48}_{-    0.23}$    &       $    2.36^{+    4.64}_{-    0.35}$    &                                       --    &                                       --    &                     $z_{\rm 1.4-240GHz}$    &        -99    &                                       \\
   AzTEC/C58 &                                            -- &         --    &       $    4.10^{+    0.32}_{-    0.79}$    &       $    2.87^{+    4.13}_{-    0.42}$    &       $    2.35^{+    1.63}_{-    0.35}$    &                    $    4.35\pm    2.27$    &                                       --    &                           $z_{\rm phot}$    &     304628    &                                       \\
   AzTEC/C59 &                                            -- &      1.280    &       $    1.34^{+    0.18}_{-    0.34}$    &       $    1.11^{+    0.15}_{-    0.45}$    &       $    1.28^{+    0.67}_{-    0.20}$    &                    $    1.18\pm    0.63$    &                                       --    &                           $z_{\rm spec}$    &     872523    &                                       \\
  AzTEC/C60a &                                            -- &         --    &       $    0.96^{+    0.14}_{-    0.40}$    &       $    2.11^{+    4.89}_{-    0.32}$    &       $    1.85^{+    1.05}_{-    0.28}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &         -1    &                                       \\
  AzTEC/C60b &                                            -- &         --    &       $    4.77^{+    0.14}_{-    0.75}$    &       $    1.70^{+    5.30}_{-    0.25}$    &       $    2.63^{+    4.37}_{-    0.39}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     697712    &                                       \\
   AzTEC/C61 &                                            -- &      3.267    &       $    7.00^{+    0.00}_{-    5.14}$    &                                       --    &                                       --    &                    $    3.57\pm    0.97$    &       $    2.60^{+    1.60}_{-    0.20}$    &                           $z_{\rm spec}$    &     842703    &                                       \\
   AzTEC/C62 &                                            -- &         --    &                                       --    &       $    1.86^{+    5.14}_{-    0.27}$    &       $    1.55^{+    0.84}_{-    0.24}$    &                    $    3.36\pm    0.97$    &                                       --    &                            $z_{\rm FIR}$    &         -1    &                                       \\
   AzTEC/C63 &                                            -- &         --    &                                       --    &       $    2.90^{+    4.10}_{-    0.43}$    &       $    4.45^{+    2.55}_{-    0.77}$    &                    $    4.90\pm    3.21$    &                                       --    &                            $z_{\rm FIR}$    &        -99    &                                       \\
   AzTEC/C64 &                                            -- &         --    &       $    2.58^{+    0.79}_{-    0.63}$    &       $    2.80^{+    4.20}_{-    0.41}$    &       $    2.15^{+    1.36}_{-    0.32}$    &                    $    2.35\pm    0.87$    &                                       --    &                           $z_{\rm phot}$    &         -1    &                                       \\
      \multirow{3}{*}{AzTEC/C65} &                                        SCUBA2 &      \multirow{3}{*}{   1.798}    &          \multirow{3}{*}{$    1.72^{+    0.18}_{-    0.36}$}    &          \multirow{3}{*}{$    1.25^{+    0.17}_{-    0.49}$}    &          \multirow{3}{*}{$    1.30^{+    0.68}_{-    0.21}$}    &                       \multirow{3}{*}{$    1.95\pm    0.69$}    &                                          \multirow{3}{*}{--}    &                              \multirow{3}{*}{$z_{\rm spec}$}    &        \multirow{3}{*}{702734}    &                                     \multirow{3}{*}{ }    \\
                 & 450.27 & \\
                & 850.115 & \\
      \multirow{3}{*}{AzTEC/C66} &                                        SCUBA2 &            \multirow{3}{*}{--}    &          \multirow{3}{*}{$    2.01^{+    0.27}_{-    0.50}$}    &          \multirow{3}{*}{$    1.50^{+    0.23}_{-    0.54}$}    &          \multirow{3}{*}{$    1.44^{+    0.76}_{-    0.22}$}    &                       \multirow{3}{*}{$    1.51\pm    0.70$}    &                                          \multirow{3}{*}{--}    &                              \multirow{3}{*}{$z_{\rm phot}$}    &            \multirow{3}{*}{-1}    &                                     \multirow{3}{*}{ }    \\
                 & 450.66 & \\
                & 850.146 & \\
   AzTEC/C67 &                                            -- &      2.934    &       $    3.06^{+    0.09}_{-    0.42}$    &       $    1.91^{+    0.38}_{-    0.65}$    &       $    2.01^{+    1.17}_{-    0.31}$    &                    $    2.07\pm    0.84$    &                                       --    &                           $z_{\rm spec}$    &     567572    &                                       \\
   AzTEC/C69 &                                            -- &         --    &       $    3.91^{+    0.09}_{-    0.50}$    &       $    1.70^{+    5.30}_{-    0.25}$    &       $    2.63^{+    4.37}_{-    0.40}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     560381    &                                       \\
   AzTEC/C70 &                                            -- &         --    &       $    4.01^{+    0.09}_{-    0.66}$    &       $    2.49^{+    4.51}_{-    0.36}$    &       $    2.42^{+    1.76}_{-    0.36}$    &                    $    2.27\pm    0.87$    &                                       --    &                           $z_{\rm phot}$    &     494956    &                                       \\
  AzTEC/C71a &                                            -- &         --    &                                       --    &       $    2.65^{+    4.35}_{-    0.39}$    &       $    4.06^{+    2.94}_{-    0.69}$    &                    $    2.42\pm    1.30$    &                                       --    &                            $z_{\rm FIR}$    &        -99    &                                       \\
     \multirow{3}{*}{AzTEC/C71b} &                                       Cosbo36 &      \multirow{3}{*}{   0.829}    &                                          \multirow{3}{*}{--}    &          \multirow{3}{*}{$    1.46^{+    0.22}_{-    0.53}$}    &          \multirow{3}{*}{$    1.65^{+    0.92}_{-    0.24}$}    &                                          \multirow{3}{*}{--}    &                                          \multirow{3}{*}{--}    &                              \multirow{3}{*}{$z_{\rm spec}$}    &           \multirow{3}{*}{-99}    &              \multirow{3}{*}{  $z_{\rm Marchesi}$=0.9}    \\
                 & SCUBA2 & \\
                 & 850.63 & \\
   AzTEC/C72 &                                            -- &         --    &       $    1.72^{+    0.38}_{-    0.45}$    &       $    1.83^{+    0.35}_{-    0.63}$    &       $    1.88^{+    1.08}_{-    0.29}$    &                    $    2.29\pm    0.84$    &                                       --    &                           $z_{\rm phot}$    &     515355    &                                       \\
   AzTEC/C73 &                                            -- &         --    &       $    1.72^{+    4.74}_{-    0.17}$    &       $    2.07^{+    4.93}_{-    0.32}$    &       $    3.13^{+    3.87}_{-    0.46}$    &                    $    5.48\pm    1.21$    &       $    6.40^{+    0.60}_{-    1.10}$    &                          $z_{\rm synth}$    &         -1    &     $z_{\rm synth}$ PDF ambiguous.    \\
     \multirow{2}{*}{AzTEC/C74a} &                                        SCUBA2 &            \multirow{2}{*}{--}    &          \multirow{2}{*}{$    2.10^{+    0.20}_{-    0.67}$}    &          \multirow{2}{*}{$    2.53^{+    4.47}_{-    0.37}$}    &          \multirow{2}{*}{$    2.58^{+    2.12}_{-    0.39}$}    &                                          \multirow{2}{*}{--}    &                                          \multirow{2}{*}{--}    &                              \multirow{2}{*}{$z_{\rm phot}$}    &        \multirow{2}{*}{701870}    &                                     \multirow{2}{*}{ }    \\
                 & 850.35 & \\
  AzTEC/C74b &                                            -- &         --    &                                       --    &       $    1.93^{+    5.07}_{-    0.29}$    &       $    2.94^{+    4.06}_{-    0.44}$    &                                       --    &                                       --    &                     $z_{\rm 1.4-240GHz}$    &        -99    &                                       \\
   AzTEC/C76 &                                            -- &         --    &       $    4.01^{+    0.07}_{-    0.57}$    &       $    2.52^{+    4.48}_{-    0.37}$    &       $    2.08^{+    1.26}_{-    0.32}$    &                    $    5.13\pm    1.06$    &                                       --    &                           $z_{\rm phot}$    &     593906    &                                       \\
                   \hline
            \end{tabular}
\begin{tabular}{l c c c c c c c c c c c}
                   \hline
                                                             ALMA ID & Other names & $z_{\rm spec}$ & $z_{\rm phot}$ & $z_{\rm 1.4-240GHz}$ & $z_{\rm 3-240GHz}$ & $z_{\rm FIR}$ & $z_{\rm synth}$ & $z_{\rm best}$ & NIR ID & notes\\
                   \hline
  AzTEC/C77a &                                            -- &         --    &       $    3.53^{+    0.58}_{-    1.29}$    &       $    0.64^{+    0.07}_{-    0.35}$    &       $    0.69^{+    0.41}_{-    0.14}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     441615    &                                       \\
  AzTEC/C77b &                                            -- &         --    &       $    3.06^{+    0.58}_{-    1.19}$    &       $    1.69^{+    0.30}_{-    0.59}$    &       $    1.96^{+    1.14}_{-    0.30}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &         -1    &                                       \\
   AzTEC/C78 &                                            -- &         --    &       $    4.77^{+    0.09}_{-    3.89}$    &       $    2.61^{+    4.39}_{-    0.38}$    &       $    3.99^{+    3.01}_{-    0.68}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     457720    &      $z_{\rm phot}$ PDF ambiguous.    \\
   AzTEC/C79 &                                            -- &         --    &       $    2.20^{+    0.33}_{-    0.96}$    &       $    2.58^{+    4.42}_{-    0.38}$    &       $    2.21^{+    1.43}_{-    0.33}$    &                    $    2.82\pm    1.97$    &                                       --    &                           $z_{\rm phot}$    &     610723    &                                       \\
     \multirow{4}{*}{AzTEC/C80a} &                                       COSLA47 &            \multirow{4}{*}{--}    &          \multirow{4}{*}{$    2.10^{+    0.66}_{-    0.43}$}    &          \multirow{4}{*}{$    2.59^{+    4.41}_{-    0.38}$}    &          \multirow{4}{*}{$    1.97^{+    1.15}_{-    0.30}$}    &                                          \multirow{4}{*}{--}    &                                          \multirow{4}{*}{--}    &                              \multirow{4}{*}{$z_{\rm phot}$}    &        \multirow{4}{*}{747545}    &                                     \multirow{4}{*}{ }    \\
                 & SCUBA2 & \\
                 & 450.01 & \\
                 & 850.02 & \\
  AzTEC/C80b &                                            -- &         --    &       $    2.01^{+    0.68}_{-    0.52}$    &       $    2.01^{+    4.99}_{-    0.30}$    &       $    3.05^{+    3.95}_{-    0.46}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     746328    &                                       \\
   AzTEC/C81 &                                            -- &         --    &                                       --    &       $    2.15^{+    4.85}_{-    0.32}$    &       $    2.02^{+    1.18}_{-    0.31}$    &                    $    4.62\pm    1.48$    &                                       --    &                            $z_{\rm FIR}$    &         -1    &                                       \\
  AzTEC/C84a &                                            -- &         --    &       $    1.63^{+    2.73}_{-    0.34}$    &       $    2.86^{+    4.14}_{-    0.42}$    &       $    4.38^{+    2.62}_{-    0.75}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     414489    &      $z_{\rm phot}$ PDF ambiguous.    \\
  AzTEC/C84b &                                            -- &      1.959    &       $    2.20^{+    0.05}_{-    0.63}$    &       $    1.92^{+    0.38}_{-    0.65}$    &       $    1.85^{+    1.05}_{-    0.28}$    &                    $    2.60\pm    0.91$    &                                       --    &                           $z_{\rm spec}$    &     410945    &                                       \\
   AzTEC/C86 &                                            -- &         --    &       $    0.77^{+    0.15}_{-    0.31}$    &       $    2.29^{+    4.71}_{-    0.34}$    &       $    2.08^{+    1.26}_{-    0.32}$    &                    $    3.14\pm    1.60$    &                                       --    &                       $z_{\rm Marchesi}$    &     652663    &             $z_{\rm Marchesi}$=1.7    \\
   AzTEC/C87 &                                            -- &         --    &       $    2.39^{+    0.20}_{-    0.45}$    &       $    2.41^{+    4.59}_{-    0.35}$    &       $    1.79^{+    1.01}_{-    0.27}$    &                    $    3.31\pm    0.82$    &                                       --    &                           $z_{\rm phot}$    &         -1    &                                       \\
   AzTEC/C88 &                                            -- &         --    &       $    1.82^{+    0.38}_{-    0.47}$    &       $    1.73^{+    5.27}_{-    0.25}$    &       $    1.37^{+    0.72}_{-    0.21}$    &                    $    3.25\pm    1.15$    &                                       --    &                           $z_{\rm phot}$    &         -1    &                                       \\
  AzTEC/C90a &                                            -- &         --    &       $    2.20^{+    2.83}_{-    0.46}$    &       $    1.94^{+    5.06}_{-    0.29}$    &       $    2.96^{+    4.04}_{-    0.44}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &         -1    &                                       \\
  AzTEC/C90b &                                            -- &         --    &       $    2.77^{+    0.33}_{-    1.67}$    &       $    1.91^{+    5.09}_{-    0.28}$    &       $    2.92^{+    4.08}_{-    0.44}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &         -1    &      $z_{\rm phot}$ PDF ambiguous.    \\
  AzTEC/C90c &                                            -- &         --    &       $    2.20^{+    0.23}_{-    0.42}$    &       $    1.81^{+    5.19}_{-    0.26}$    &       $    1.56^{+    0.84}_{-    0.23}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     645708    &                                       \\
   AzTEC/C91 &                                            -- &         --    &       $    1.63^{+    0.29}_{-    0.41}$    &       $    2.20^{+    4.80}_{-    0.33}$    &       $    1.70^{+    0.95}_{-    0.25}$    &                    $    2.09\pm    0.75$    &                                       --    &                           $z_{\rm phot}$    &     722424    &                                       \\
  AzTEC/C92a &                                            -- &         --    &       $    2.58^{+    2.67}_{-    0.46}$    &       $    2.89^{+    4.11}_{-    0.43}$    &       $    3.14^{+    3.86}_{-    0.47}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &         -1    &                                       \\
  AzTEC/C92b &                                            -- &         --    &       $    4.87^{+    0.22}_{-    0.98}$    &       $    2.36^{+    4.64}_{-    0.35}$    &       $    2.13^{+    1.33}_{-    0.32}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     793275    &                                       \\
   AzTEC/C93 &                                            -- &         --    &       $    1.63^{+    1.10}_{-    0.53}$    &       $    2.17^{+    0.47}_{-    0.73}$    &       $    2.04^{+    1.20}_{-    0.31}$    &                    $    2.32\pm    0.95$    &                                       --    &                           $z_{\rm phot}$    &     587450    &                                       \\
   AzTEC/C95 &                                            -- &      2.102    &       $    1.63^{+    0.44}_{-    0.43}$    &       $    2.13^{+    4.87}_{-    0.32}$    &       $    1.60^{+    0.87}_{-    0.24}$    &                    $    1.94\pm    0.78$    &                                       --    &                           $z_{\rm spec}$    &     600465    &                                       \\
  AzTEC/C97a &                                            -- &         --    &       $    3.06^{+    0.04}_{-    0.52}$    &       $    1.70^{+    0.31}_{-    0.59}$    &       $    3.96^{+    3.04}_{-    0.68}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     679317    &                                       \\
  AzTEC/C97b &                                            -- &         --    &       $    2.01^{+    0.08}_{-    0.48}$    &       $    1.79^{+    5.21}_{-    0.26}$    &       $    1.64^{+    0.91}_{-    0.24}$    &                    $    0.80\pm    0.73$    &                                       --    &                           $z_{\rm phot}$    &     678384    &                                       \\
   AzTEC/C98 &            COSLA18                            &         --    &       $    1.82^{+    0.60}_{-    0.46}$    &       $    2.01^{+    0.41}_{-    0.68}$    &       $    2.05^{+    1.22}_{-    0.31}$    &                    $    1.91\pm    0.71$    &                                       --    &                           $z_{\rm phot}$    &     518250    &                                       \\
   AzTEC/C99 &                                            -- &         --    &       $    2.68^{+    1.37}_{-    0.92}$    &       $    2.31^{+    4.69}_{-    0.34}$    &       $    2.20^{+    1.43}_{-    0.33}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &         -1    &                                       \\
 AzTEC/C100a &                                            -- &         --    &       $    1.63^{+    0.17}_{-    0.44}$    &       $    1.82^{+    0.35}_{-    0.62}$    &       $    3.53^{+    3.47}_{-    0.57}$    &                    $    1.93\pm    1.22$    &                                       --    &                           $z_{\rm phot}$    &     575024    &                                       \\
 AzTEC/C100b &                                            -- &         --    &       $    2.68^{+    0.42}_{-    0.63}$    &       $    1.92^{+    5.08}_{-    0.28}$    &       $    2.93^{+    4.07}_{-    0.44}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     576755    &                                       \\
 AzTEC/C101a &                                            -- &         --    &       $    1.53^{+    0.31}_{-    0.51}$    &       $    2.35^{+    4.65}_{-    0.35}$    &       $    2.14^{+    1.34}_{-    0.32}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &         -1    &                                       \\
 AzTEC/C101b &                                            -- &         --    &                                       --    &       $    1.87^{+    5.13}_{-    0.27}$    &       $    1.74^{+    0.98}_{-    0.27}$    &                                       --    &                                       --    &                       $z_{\rm 3-240GHz}$    &     794601    &                                       \\
  AzTEC/C103 &                                            -- &         --    &       $    2.10^{+    0.33}_{-    0.57}$    &       $    2.55^{+    4.45}_{-    0.37}$    &       $    2.14^{+    1.35}_{-    0.32}$    &                    $    4.55\pm    1.00$    &                                       --    &                           $z_{\rm phot}$    &     423273    &                                       \\
  AzTEC/C105 &                                            -- &         --    &       $    2.20^{+    0.08}_{-    0.54}$    &       $    2.63^{+    4.37}_{-    0.38}$    &       $    2.00^{+    1.17}_{-    0.31}$    &                    $    3.27\pm    0.85$    &                                       --    &                           $z_{\rm phot}$    &     623091    &                                       \\
  AzTEC/C106 &            AzTEC6                             &         --    &                                       --    &       $    3.43^{+    3.57}_{-    0.53}$    &       $    3.30^{+    3.70}_{-    0.50}$    &                    $    5.63\pm    2.77$    &                                       --    &                            $z_{\rm FIR}$    &        -99    &                                       \\
  AzTEC/C107 &                                            -- &         --    &       $    5.15^{+    0.93}_{-    1.40}$    &       $    2.53^{+    4.47}_{-    0.37}$    &       $    2.60^{+    2.16}_{-    0.39}$    &                    $    4.76\pm    1.90$    &                                       --    &                           $z_{\rm phot}$    &         -1    &                                       \\
  AzTEC/C108 &                                            -- &         --    &       $    2.30^{+    1.26}_{-    0.47}$    &       $    2.90^{+    4.10}_{-    0.43}$    &       $    4.44^{+    2.56}_{-    0.76}$    &                    $    3.97\pm    1.14$    &                                       --    &                           $z_{\rm phot}$    &         -1    &                                       \\
  AzTEC/C109 &                                            -- &         --    &       $    2.20^{+    0.28}_{-    0.41}$    &       $    2.28^{+    0.52}_{-    0.76}$    &       $    2.78^{+    4.22}_{-    0.42}$    &                    $    2.17\pm    0.77$    &                                       --    &                           $z_{\rm phot}$    &     776550    &                                       \\
  AzTEC/C111 &                                            -- &         --    &       $    2.10^{+    0.54}_{-    0.59}$    &       $    1.88^{+    0.36}_{-    0.64}$    &       $    1.91^{+    1.10}_{-    0.29}$    &                    $    1.80\pm    0.85$    &                                       --    &                           $z_{\rm phot}$    &     599375    &                                       \\
  AzTEC/C112 &                                            -- &      1.894    &       $    1.82^{+    0.21}_{-    0.37}$    &       $    1.55^{+    0.25}_{-    0.56}$    &       $    1.56^{+    0.85}_{-    0.23}$    &                    $    2.29\pm    0.94$    &                                       --    &                           $z_{\rm spec}$    &     394010    &                                       \\
  AzTEC/C113 &                                            -- &      2.090    &       $    2.10^{+    0.09}_{-    0.47}$    &       $    1.10^{+    0.14}_{-    0.45}$    &       $    1.03^{+    0.54}_{-    0.17}$    &                    $    0.07\pm    0.55$    &                                       --    &                           $z_{\rm spec}$    &     791065    &                                       \\
     \multirow{2}{*}{AzTEC/C114} &                                        SCUBA2 &            \multirow{2}{*}{--}    &                                          \multirow{2}{*}{--}    &          \multirow{2}{*}{$    2.85^{+    4.15}_{-    0.42}$}    &          \multirow{2}{*}{$    1.92^{+    1.11}_{-    0.29}$}    &                       \multirow{2}{*}{$    5.33\pm    3.22$}    &                                          \multirow{2}{*}{--}    &                               \multirow{2}{*}{$z_{\rm FIR}$}    &           \multirow{2}{*}{-99}    &                                     \multirow{2}{*}{ }    \\
                 & 850.13 & \\
  AzTEC/C115 &                                            -- &         --    &       $    2.77^{+    3.00}_{-    0.51}$    &       $    2.48^{+    4.52}_{-    0.36}$    &       $    2.48^{+    1.89}_{-    0.37}$    &                                       --    &       $    2.80^{+    1.30}_{-    0.60}$    &                          $z_{\rm synth}$    &         -1    &                                       \\
  AzTEC/C116 &            Cosbo27                            &         --    &       $    2.20^{+    1.75}_{-    0.43}$    &       $    1.68^{+    0.30}_{-    0.59}$    &       $    1.62^{+    0.88}_{-    0.24}$    &                    $    1.46\pm    0.75$    &                                       --    &                           $z_{\rm phot}$    &     501111    &                                       \\
  AzTEC/C117 &            COSLA40                            &         --    &       $    1.72^{+    0.20}_{-    0.68}$    &       $    2.01^{+    4.99}_{-    0.31}$    &       $    3.06^{+    3.94}_{-    0.46}$    &                    $    4.73\pm    0.99$    &                                       --    &                           $z_{\rm phot}$    &     685079    &                                       \\
  AzTEC/C118 &            Cosbo8                             &      2.234    &                                       --    &       $    2.01^{+    0.41}_{-    0.68}$    &       $    2.14^{+    1.34}_{-    0.32}$    &                    $    2.77\pm    0.99$    &                                       --    &                           $z_{\rm spec}$    &         -1    &             $z_{\rm Marchesi}$=0.8    \\
  AzTEC/C119 &                                            -- &         --    &       $    3.25^{+    0.82}_{-    0.62}$    &       $    2.98^{+    4.02}_{-    0.45}$    &       $    2.76^{+    4.27}_{-    0.41}$    &                    $    3.36\pm    1.17$    &                                       --    &                           $z_{\rm phot}$    &         -1    &                                       \\
 AzTEC/C122a &                                            -- &         --    &       $    1.06^{+    0.12}_{-    0.40}$    &       $    2.26^{+    4.74}_{-    0.34}$    &       $    2.47^{+    1.86}_{-    0.37}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &     644904    &                                       \\
 AzTEC/C122b &                                            -- &         --    &                                       --    &       $    1.95^{+    5.05}_{-    0.29}$    &       $    2.98^{+    4.02}_{-    0.45}$    &                                       --    &                                       --    &                     $z_{\rm 1.4-240GHz}$    &         -1    &                                       \\
  AzTEC/C123 &                                            -- &         --    &       $    1.82^{+    0.20}_{-    0.61}$    &       $    2.49^{+    4.51}_{-    0.36}$    &       $    1.97^{+    1.14}_{-    0.30}$    &                    $    1.58\pm    0.76$    &                                       --    &                           $z_{\rm phot}$    &     375061    &                                       \\
  AzTEC/C124 &            AzTEC34                            &      1.880    &       $    1.63^{+    0.21}_{-    0.38}$    &       $    1.82^{+    5.18}_{-    0.26}$    &       $    2.80^{+    4.20}_{-    0.42}$    &                    $    1.48\pm    0.76$    &                                       --    &                           $z_{\rm spec}$    &     854544    &                                       \\
  AzTEC/C126 &                                            -- &         --    &       $    4.68^{+    0.31}_{-    0.64}$    &       $    2.51^{+    4.49}_{-    0.37}$    &       $    3.83^{+    3.17}_{-    0.65}$    &                    $    0.49\pm    0.79$    &                                       --    &                           $z_{\rm phot}$    &         -1    &                                       \\
  AzTEC/C127 &                                            -- &         --    &       $    2.01^{+    0.17}_{-    0.51}$    &       $    1.15^{+    0.15}_{-    0.47}$    &       $    1.23^{+    0.64}_{-    0.20}$    &                    $    0.72\pm    0.62$    &                                       --    &                           $z_{\rm phot}$    &     851363    &                                       \\
  AzTEC/C129 &                                            -- &         --    &       $    4.87^{+    0.73}_{-    0.97}$    &       $    3.02^{+    3.98}_{-    0.45}$    &       $    4.64^{+    2.36}_{-    0.81}$    &                                       --    &                                       --    &                           $z_{\rm phot}$    &         -1    &                                       \\
                   \hline
            \end{tabular}
